Goal-oriented Uncertainty Quantification for Inverse Problems via Variational Encoder-Decoder Networks

In this work, we describe a new approach that uses variational encoder-decoder (VED) networks for efficient goal-oriented uncertainty quantification for inverse problems. Contrary to standard inverse problems, these approaches are \emph{goal-oriented} in that the goal is to estimate some quantities of interest (QoI) that are functions of the solution of an inverse problem, rather than the solution itself. Moreover, we are interested in computing uncertainty metrics associated with the QoI, thus utilizing a Bayesian approach for inverse problems that incorporates the prediction operator and techniques for exploring the posterior. This may be particularly challenging, especially for nonlinear, possibly unknown, operators and nonstandard prior assumptions. We harness recent advances in machine learning, i.e., VED networks, to describe a data-driven approach to large-scale inverse problems. This enables a real-time goal-oriented uncertainty quantification for the QoI. One of the advantages of our approach is that we avoid the need to solve challenging inversion problems by training a network to approximate the mapping from observations to QoI. Another main benefit is that we enable uncertainty quantification for the QoI by leveraging probability distributions in the latent space. This allows us to efficiently generate QoI samples and circumvent complicated or even unknown forward models and prediction operators. Numerical results from medical tomography reconstruction and nonlinear hydraulic tomography demonstrate the potential and broad applicability of the approach.

==> media/tikz_ed.tex <==
\documentclass[class=article, final, crop=false, float = true]{standalone}

\usepackage{authblk}
\usepackage{setspace}
\usepackage{tiaArticleStyle}
\usepackage{bbold}
\usepackage{makecell}

\graphicspath{{media/}}
\usepackage{wrapfig, framed, caption}
\bibliography{references.bib}

\newcommand{\jmc}[1] {{\color{blue} #1}}
\renewcommand{\tia}[1] {{\color{blue} #1}}


\begin{document}

\begin{tikzpicture}
     
	\node[fill=matlab1!50, minimum width=0.5cm, minimum height=3.5cm] (b) at (0,0) {$\bfb$};
	
	\draw[fill=matlab2!50,draw=none] ([xshift=0.5cm]b.north east) -- ([xshift=2.5cm,yshift=0.5cm]b.east) -- ([xshift=2.5cm,yshift=-0.5cm]b.east) -- ([xshift=0.5cm]b.south east) -- cycle; 
	\node at (1.75,0) {$\begin{matrix}\mbox{encoder} \\ e \end{matrix}$};
	
	\node[fill=matlab3!50, minimum width=0.5cm, minimum height=1.0cm] (Z) at (3.5cm,0) {$\bfz$};
	
	\draw[fill=matlab4!50,draw=none] ([xshift=0.5cm]Z.north east) -- ([xshift=2.5cm,yshift=0.75cm]Z.north east) -- ([xshift=2.5cm,yshift=-0.75cm]Z.south east) -- ([xshift=0.5cm]Z.south east) -- cycle;
	\node at (5.25,0) {$\begin{matrix}\mbox{decoder} \\ d \end{matrix}$};
	
	\node[fill=matlab5!50, minimum width=0.5cm, minimum height=2.5cm] (Xp) at (7,0) {$\bfx$};

\end{tikzpicture}

\end{document}

==> media/tikz_ved.tex <==
\documentclass[class=article, final, crop=false, float = true]{standalone}

\usepackage{authblk}
\usepackage{setspace}
\usepackage{tiaArticleStyle}
\usepackage{bbold}
\usepackage{makecell}

\graphicspath{{media/}}
\usepackage{wrapfig, framed, caption}
\bibliography{references.bib}

\newcommand{\jmc}[1] {{\color{blue} #1}}
\renewcommand{\tia}[1] {{\color{blue} #1}}


\begin{document}

\begin{tikzpicture}
     
	\node[fill=matlab1!50, minimum width=0.5cm, minimum height=4.5cm] (X) at (0,0) {$\bfb$};
	
	\draw[fill=matlab2!50,draw=none] ([xshift=0.5cm]X.north east) -- ([xshift=2.5cm,yshift=1.0cm]X.east) -- ([xshift=2.5cm,yshift=-1.0cm]X.east) -- ([xshift=0.5cm]X.south east) -- cycle; 
	\node at (1.75,0) {$\begin{matrix}\mbox{encoder} \\ e \end{matrix}$};
	
	\node[fill=matlab7!50, minimum width=0.5cm, minimum height=2.0cm] (sa) at (3.5cm,0) {$\begin{matrix}\bfmu^{\rm e} \\ \bfsigma^{\rm e}\end{matrix}$};
	
	\node[fill=matlab3!50, minimum width=0.5cm, minimum height=1.0cm] (mu) at (6.1cm,0) {$Z \sim \calN\left(\bfmu^{\rm e},\diag(\bfsigma^{\rm e})^2\right)$};

	\draw[fill=matlab4!50,draw=none] ([xshift=0.45cm]mu.north east) -- ([xshift=2.6cm,yshift=0.75cm]mu.north east) -- ([xshift=2.6cm,yshift=-0.75cm]mu.south east) -- ([xshift=0.45cm]mu.south east) -- cycle;
	\node at (9.45,0) {$\begin{matrix}\mbox{decoder} \\ d \end{matrix}$};
	
	\node[fill=matlab5!50, minimum width=0.5cm, minimum height=2.5cm] (Xp) at (11.2,0) {$\bfx$};
     
\end{tikzpicture}

\end{document}

==> media/tikz_vedv.tex <==
\documentclass[class=article, final, crop=false, float = true]{standalone}

\usepackage{authblk}
\usepackage{setspace}
\usepackage{tiaArticleStyle}
\usepackage{bbold}
\usepackage{makecell}

\graphicspath{{media/}}
\usepackage{wrapfig, framed, caption}
\bibliography{references.bib}

\newcommand{\jmc}[1] {{\color{blue} #1}}
\renewcommand{\tia}[1] {{\color{blue} #1}}


\begin{document}

\begin{tikzpicture}[scale = 0.92]
     
	\node[fill=matlab1!50, minimum width=0.5cm, minimum height=4.5cm] (X) at (0,0) {$\bfb$};
	
	\draw[fill=matlab2!50,draw=none] ([xshift=0.3cm]X.north east) -- ([xshift=2.5cm,yshift=1.0cm]X.east) -- ([xshift=2.5cm,yshift=-1.0cm]X.east) -- ([xshift=0.3cm]X.south east) -- cycle; 
	\node at (1.75,0) {$\begin{matrix}\mbox{encoder} \\ e \end{matrix}$};
	
	\node[fill=matlab7!50, minimum width=0.5cm, minimum height=2.0cm] (sa) at (3.4cm,0) {$\begin{matrix}\bfmu^{\rm e} \\[1ex] \bfsigma^{\rm e}\end{matrix}$};
	
	\node[fill=matlab3!50, minimum width=0.5cm, minimum height=1.0cm] (mu) at (6.24cm,0) {$Z \sim \calN\left(\bfmu^{\rm e},\diag(\bfsigma^{\rm e})^2\right)$};

	\draw[fill=matlab4!50,draw=none] ([xshift=0.25cm]mu.north east) -- ([xshift=2.45cm,yshift=0.75cm]mu.north east) -- ([xshift=2.45cm,yshift=-0.75cm]mu.south east) -- ([xshift=0.25cm]mu.south east) -- cycle;
	\node at (9.75,0) {$\begin{matrix}\mbox{decoder} \\ d \end{matrix}$};
	
	\node[fill=matlab6!50, minimum width=0.5cm, minimum height=2.5cm] (Xp) at (11.5,0) {$\begin{matrix}\bfmu^{\rm d} \\[1ex] \bfsigma^{\rm d}\end{matrix}$};
	
	\node[fill=matlab5!50, minimum width=0.5cm, minimum height=1.5cm] (XX) at (14.35cm,0) {$X \sim \calN\left(\bfmu^{\rm d},\diag(\bfsigma^{\rm d})^2\right)$};
     
\end{tikzpicture}

\end{document}
